Higher order epistasis and fitness peaks

We show that higher order epistasis has a substantial impact on evolutionary dynamics by analyzing peaks in the fitness landscapes. There are 193,270,310 fitness graphs, or cube orientations, for 4-locus systems, distributed on 511, 863 isomorphism classes. We identify all fitness graphs with 6 or more peaks. 81 percent of them imply 4-way epistasis, whereas 9 percent of all 4-locus fitness graphs imply 4-way epistasis. Fitness graphs are useful in that they reflect the entire collection of fitness landscapes rather than focusing on a particular model. Our results depend on a characterization of fitness graphs that imply $n$-way epistasis. The characterization is expressed in terms of a partition property that can be derived from Hall's marriage theorem for bipartite graphs. A similar partition condition holds for any partial order. The result answers an open problem posed at a conference on interactions between algebra and the sciences at the Max Planck institute.

==> cube666higher.tex <==
\begin{tikzpicture}
[very thick, color=black,->,scale=1.8]
\node (n0) at (0,0) {000};
\node  [color=red] (n1) at (1.2,1) {\bf 001};
\node  [color=red] (n2) at (0,1) {\bf 010};
\node (n3) at (1.2,2) {011};
\node  [color=red] (n4) at (-1.2,1) {\bf 100};
\node (n5) at (0,2) {101};
\node (n6) at (-1.2,2) {110};
\node  [color=red]  (n7) at (0,3) {\bf 111};
\draw (n0) -- (n1);
\draw (n0) -- (n2);
\draw (n0) -- (n4);
\draw (n3) -- (n1);
\draw (n3) -- (n2);
\draw (n3) -- (n7);
\draw (n5) -- (n1);
\draw (n5) -- (n4);
\draw (n5) -- (n7);
\draw (n6) -- (n2);
\draw (n6) -- (n4);
\draw (n6) -- (n7);
\end{tikzpicture}


==> haldanehigher.tex <==
\begin{tikzpicture}
[very thick, color=black,->, scale=1.2]
%[very thick,black,->, outer sep=1mm, scale 1.2]
\node (n0) at (0, -4) {0000};
\node  [color=red] (n1) at (4.0, -2.0) {\bf0001};
\node  [color=red] (n2) at (1.3333333333333335, -2.0) {\bf 0010};
\node (n3) at (5.0, 0) {0011};
\node [color=red] (n4) at (-1.333333333333333, -2.0) {\bf 0100};
\node (n5) at (3.0, 0) {0101};
\node (n6) at (1.0, 0) {0110};
\node  [color=red] (n7) at (4.0, 2.0) {\bf 0111};
\node  [color=red] (n8) at (-3.9999999999999996, -2.0) {\bf 1000};
\node (n9) at (-1.0, 0) {1001};
\node (n10) at (-3.0, 0) {1010};
\node  [color=red] (n11) at (1.3333333333333335, 2.0) {\bf 1011};
\node (n12) at (-5.0, 0) {1100};
\node  [color=red] (n13) at (-1.333333333333333, 2.0) {\bf 1101};
\node  [color=red] (n14) at (-3.9999999999999996, 2.0) {\bf 1110};
\node (n15) at (0, 4) {1111};
\draw (n0) -- (n1);
\draw (n0) -- (n2);
\draw (n0) -- (n4);
\draw (n0) -- (n8);
\draw (n3) -- (n1);
\draw (n3) -- (n2);
\draw (n3) -- (n7);
\draw (n3) -- (n11);
\draw (n5) -- (n1);
\draw (n5) -- (n4);
\draw (n5) -- (n7);
\draw (n5) -- (n13);
\draw (n6) -- (n2);
\draw (n6) -- (n4);
\draw (n6) -- (n7);
\draw (n6) -- (n14);
\draw (n9) -- (n1);
\draw (n9) -- (n8);
\draw (n9) -- (n11);
\draw (n9) -- (n13);
\draw (n10) -- (n2);
\draw (n10) -- (n8);
\draw (n10) -- (n11);
\draw (n10) -- (n14);
\draw (n12) -- (n4);
\draw (n12) -- (n8);
\draw (n12) -- (n13);
\draw (n12) -- (n14);
\draw (n15) -- (n7);
\draw (n15) -- (n11);
\draw (n15) -- (n13);
\draw (n15) -- (n14);
\end{tikzpicture}


==> landscape7peakshigher.tex <==
\begin{tikzpicture}
[very thick, color=black,->, scale=1.2]
\node (n0) at (0, -4.0) {0000};
\node [color=red] (n1) at (4.0, -2.0) {\bf 0001};
\node [color=red](n2) at (1.3333333333333335, -2.0) {\bf0010};
\node (n3) at (5.0, 0) {0011};
\node [color=red](n4) at (-1.333333333333333, -2.0) {\bf 0100};
\node (n5) at (3.0, 0) {0101};
\node (n6) at (1.0, 0) {0110};
\node (n7) at (4.0, 2.0) {0111};
\node [color=red] (n8) at (-3.9999999999999996, -2.0) {\bf 1000};
\node (n9) at (-1.0, 0) {1001};
\node (n10) at (-3.0, 0) {1010};
\node  [color=red](n11) at (1.3333333333333335, 2.0) {\bf 1011};
\node (n12) at (-5.0, 0) {1100};
\node  [color=red] (n13) at (-1.333333333333333, 2.0) {\bf 1101};
\node  [color=red] (n14) at (-3.9999999999999996, 2.0) {\bf 1110};
\node (n15) at (0, 4.0) {1111};
\draw (n0) -- (n1);
\draw (n0) -- (n2);
\draw (n0) -- (n4);
\draw (n0) -- (n8);
\draw (n3) -- (n1);
\draw (n3) -- (n2);
\draw (n3) -- (n11);
\draw (n5) -- (n1);
\draw (n5) -- (n4);
\draw (n5) -- (n13);
\draw (n6) -- (n2);
\draw (n6) -- (n4);
\draw (n6) -- (n14);
\draw (n7) -- (n3);
\draw (n7) -- (n5);
\draw (n7) -- (n6);
\draw (n7) -- (n15);
\draw (n9) -- (n1);
\draw (n9) -- (n8);
\draw (n9) -- (n11);
\draw (n9) -- (n13);
\draw (n10) -- (n2);
\draw (n10) -- (n8);
\draw (n10) -- (n11);
\draw (n10) -- (n14);
\draw (n12) -- (n4);
\draw (n12) -- (n8);
\draw (n12) -- (n13);
\draw (n12) -- (n14);
\draw (n15) -- (n11);
\draw (n15) -- (n13);
\draw (n15) -- (n14);
\end{tikzpicture}


==> stabilizinghigher.tex <==

\begin{tikzpicture}
[very thick,black,->,outer sep=1mm, scale=1.2]
\node (n0) at (0, -4.0) {0000};
\node (n1) at (4.0, -2.0) {0001};
\node (n2) at (1.3333333333333335, -2.0) {0010};
\node [color=red] (n3) at (5.0, 0) {\bf 0011};
\node (n4) at (-1.333333333333333, -2.0) {0100};
\node  [color=red] (n5) at (3.0, 0) {\bf 0101};
\node [color=red] (n6) at (1.0, 0) {\bf 0110};
\node (n7) at (4.0, 2.0) {0111};
\node (n8) at (-3.9999999999999996, -2.0) {1000};
\node [color=red] (n9) at (-1.0, 0) {\bf 1001};
\node [color=red] (n10) at (-3.0, 0) {\bf1010};
\node (n11) at (1.3333333333333335, 2.0) {1011};
\node [color=red](n12) at (-5.0, 0) {\bf 1100};
\node (n13) at (-1.333333333333333, 2.0) {1101};
\node (n14) at (-3.9999999999999996, 2.0) {1110};
\node (n15) at (0, 4.0) {1111};
\draw (n0) -- (n1);
\draw (n0) -- (n2);
\draw (n0) -- (n4);
\draw (n0) -- (n8);
\draw (n1) -- (n3);
\draw (n1) -- (n5);
\draw (n1) -- (n9);
\draw (n2) -- (n3);
\draw (n2) -- (n6);
\draw (n2) -- (n10);
\draw (n4) -- (n5);
\draw (n4) -- (n6);
\draw (n4) -- (n12);
\draw (n7) -- (n3);
\draw (n7) -- (n5);
\draw (n7) -- (n6);
\draw (n8) -- (n9);
\draw (n8) -- (n10);
\draw (n8) -- (n12);
\draw (n11) -- (n3);
\draw (n11) -- (n9);
\draw (n11) -- (n10);
\draw (n13) -- (n5);
\draw (n13) -- (n9);
\draw (n13) -- (n12);
\draw (n14) -- (n6);
\draw (n14) -- (n10);
\draw (n14) -- (n12);
\draw (n15) -- (n7);
\draw (n15) -- (n11);
\draw (n15) -- (n13);
\draw (n15) -- (n14);
\end{tikzpicture}

